Route Planning and Online Routing for Quantum Key Distribution Networks

Quantum Key Distribution (QKD) networks harness the principles of quantum physics in order to securely transmit cryptographic key material, providing physical guarantees. These networks require traditional management and operational components, such as routing information through the network elements. However, due to the limitations on capacity and the particularities of information handling in these networks, traditional shortest paths algorithms for routing perform poorly on both route planning and online routing, which is counterintuitive. Moreover, due to the scarce resources in such networks, often the expressed demand cannot be met by any assignment of routes. To address both the route planning problem and the need for fair automated suggestions in infeasible cases, we propose to model this problem as a Quadratic Programming (QP) problem. For the online routing problem, we showcase that the shortest (available) paths routing strategy performs poorly in the online setting. Furthermore, we prove that the widest shortest path routing strategy has a competitive ratio greater or equal than $\frac{1}{2}$, efficiently addressing both routing modes in QKD networks.

==> images/FR_instances.tex <==
\begin{tikzpicture}[scale=0.70]
    \begin{axis}[
        xlabel=Instance size (\# of nodes),
        ylabel=Optimality ratio,
        legend style={at={(0.35,0.01)}, anchor=south west},
        %ytick = {10, 200, 400}
        ]
    
    \addplot[dotted,mark=*, mark size=0.8pt, black!40!white] plot coordinates {
		(3,0.26)
		(4,0.573)
		(5,0.53)
		(6,0.497)
		(7,0.579)
		(8,0.494)
		(9,0.487)
		(10,0.629)
		(11,0.669291338582677)
		(12,0.694)
		(13,0.562)
		(14,0.615)
		(15,0.718)
		(16,0.729)
		(17,0.770)
		(18,0.722)
		(19,0.843)
		(20,0.596)
		(21,0.608)
		(22,0.559)
		(23,0.596)
		(24,0.642)
		(25,0.622)
		(26,0.595)
		(27,0.61965811965812)
		(28,0.606)
		(29,0.621)
		(30,0.725714285714286)
		(31,0.565)
		(32,0.532558139534884)
		(33,0.497)
		(34,0.513)
		(35,0.46734693877551)
		(36,0.555)
		(37,0.669)
		(38,0.628)
		(39,0.621761658031088)
		(40,0.551053484602917)
		(41,0.597)
		(42,0.607)
		(43,0.5984375)
		(44,0.613)
		(45,0.584)
		(47,0.578)
		(48,0.470)
		(50,0.513595166163142)
    };
    \addlegendentry{Shortest paths opt. ratio}
    \addplot[mark=*, mark size=0.8pt, black] plot coordinates {
      	(3, 0.240000)
		(4, 0.573000)
		(5, 0.530000)
		(6, 0.497000)
		(7, 0.579000)
		(8, 0.494000)
		(9, 0.473000)
		(10, 0.629000)
		(11, 0.669291)
		(12, 0.620000)
		(13, 0.599000)
		(14, 0.717000)
		(15, 0.713000)
		(16, 0.707000)
		(17, 0.753138)
		(18, 0.722000)
		(19, 0.834000)
		(20, 0.735000)
		(21, 0.735000)
		(22, 0.726000)
		(23, 0.738000)
		(24, 0.742000)
		(25, 0.732000)
		(26, 0.771084)
		(27, 0.739000)
		(28, 0.817000)
		(29, 0.821000)
		(30, 0.890000)
		(31, 0.779000)
		(32, 0.772093)
		(33, 0.786000)
		(34, 0.813000)
		(35, 0.781633)
		(36, 0.821000)
		(37, 0.873000)
		(38, 0.882000)
		(39, 0.851000)
		(40, 0.853000)
		(41, 0.896000)
		(42, 0.910000)
		(43, 0.880000)
		(44, 0.891000)
		(45, 0.906000)
		(47, 0.897000)
		(48, 0.860000)
		(50, 0.896000)
    };
    \addlegendentry{Widest paths opt. ratio}
    \end{axis}

\end{tikzpicture}

==> images/HR_instances.tex <==
\begin{tikzpicture}[scale=0.70]
    \begin{axis}[
        xlabel=Instance size (\# of nodes),
        ylabel=Optimality ratio,
        legend style={at={(0.35,0.01)}, anchor=south west},
        %ytick = {10, 200, 400}
        ]
    
    \addplot[dotted,mark=*, mark size=0.8pt, black] plot coordinates {
      	(3,0.058)
		(4,0.122)
		(5,0.198)
		(6,0.225)
		(7,0.151)
		(8,0.217)
		(9,0.297)
		(10,0.278)
		(11,0.194)
		(12,0.269)
		(13,0.382)
		(14,0.281)
		(15,0.306)
		(16,0.309)
		(17,0.348)
		(18,0.341)
		(19,0.382)
		(20,0.434)
		(21,0.351)
		(22,0.455)
		(23,0.411)
		(24,0.448)
		(25,0.393)
		(26,0.376)
		(27,0.41)
		(28,0.381)
		(29,0.401)
		(30,0.508)
		(31,0.413)
		(32,0.497)
		(33,0.431)
		(34,0.463)
		(35,0.486)
		(36,0.515)
		(37,0.445)
		(38,0.507)
		(39,0.478)
		(40,0.533)
		(41,0.462)
		(42,0.431)
		(43,0.514)
		(44,0.503)
		(45,0.477)
		(46,0.477)
		(47,0.531)
		(48,0.541)
		(49,0.568)
		(50,0.573)
    };
    \addlegendentry{Shortest paths opt. ratio}
    \addplot[mark=*, mark size=0.8pt, black] plot coordinates {
      	(3,0.224)
		(4,0.303)
		(5,0.429)
		(6,0.493)
		(7,0.616)
		(8,0.512)
		(9,0.616)
		(10,0.626)
		(11,0.567)
		(12,0.621)
		(13,0.610)
		(14,0.566)
		(15,0.693)
		(16,0.660)
		(17,0.736)
		(18,0.642)
		(19,0.636)
		(20,0.700)
		(21,0.689)
		(22,0.734)
		(23,0.659)
		(24,0.732)
		(25,0.662)
		(26,0.755)
		(27,0.726829268292683)
		(28,0.703)
		(29,0.791)
		(30,0.772)
		(31,0.838)
		(32,0.742)
		(33,0.747)
		(34,0.730)
		(35,0.805)
		(36,0.757)
		(37,0.742)
		(38,0.761)
		(39,0.795)
		(40,0.702)
		(41,0.762)
		(42,0.735)
		(43,0.732)
		(44,0.748)
		(45,0.704)
		(46,0.755)
		(47,0.793)
		(48,0.758)
		(49,0.790)
		(50,0.794)
    };
    \addlegendentry{Widest paths opt. ratio}
    \end{axis}

\end{tikzpicture}

==> images/QKDNetXOR.tex <==
\begin{tikzpicture}[scale=.75, every node/.style={scale=.75}]
    %draw data-plane
    \node[server]                               (h1)    {};
    \node               at ([yshift=.7cm]h1)    (h1l)   {$A$};
    \node[l3 switch]    at ([xshift=2cm]h1)     (s1)    {};
    \node               at ([yshift=-0.5cm]s1)     (s1l)   {$q_1$};
    \node[l3 switch]    at ([yshift=1cm,xshift=2cm]s1)     (s2)    {};
    \node               at ([yshift=-0.5cm]s2)     (s2l)   {$q_2$};
    \node[l3 switch]    at ([yshift=-1cm,xshift=2cm]s1)  (s3)    {};
    \node               at ([yshift=-0.5cm]s3)    (s3l)   {$q_3$};
    \node[l3 switch]    at ([xshift=4cm]s1)     (s4)    {};
    \node               at ([yshift=-0.5cm]s4)    (s4l)   {$q_4$};
    \node[server]       at ([xshift=2cm]s4)     (h4)    {};
    \node               at ([yshift=.7cm]h4)    (h4l)   {$B$};
    \node[rectangle,draw]       at ([yshift=1.5cm]s2)     (QKM)   {\textcolor{white}{---}Quantum Key Manager (QKM)};
    %draw some keys
    
    %connect hosts to switches
    \draw[thick,red, dashed] (h1)--(s1);
    \draw[thick,red, dashed] (h4)--(s4);
        
    %connect the switches with an "almost" mesh topology
    \draw[thick] (s1.east)--(s2.west);
    \draw[thick] (s1.east)--(s3.west);
    \draw[thick] (s2.east)--(s4.west);
    \draw[thick] (s3.east)--(s4.west);
    
     %q1 -- km
    \draw[very thick, red, dashed]    ([yshift=0cm,xshift=0cm]s1.north)-- node [left] {}  ([yshift=0cm,xshift=0.25cm]QKM.south west);
    
    % q2 -- km
    \draw[very thick, red, dashed]    ([yshift=0cm,xshift=-0]s2.north)-- node [left] {}  ([yshift=0cm,xshift=-0cm]QKM);
    
   % q3 -- km
    \draw[very thick, red, dashed]    ([yshift=0cm,xshift=0.5cm]s3.north)-- node [right] {}  ([yshift=0cm,xshift=0.5cm]QKM);
    
    %q4 -- km
    \draw[very thick, red, dashed]    ([yshift=0cm,xshift=-0.25cm]QKM.south east)-- node [right] {}  ([yshift=0cm]s4.north);
    
    %from node A
    \draw[-Latex,very thick, gray, dashed]    ([yshift=0.2cm,xshift=0cm]h1.east)-- node [above] {$k_A$}  ([yshift=0.2cm]s1.west);
    
    %from node q1
     \draw[-Latex, very thick, gray, dashed]    ([yshift=0cm,xshift=-0.2cm]s1.north)-- node [left] {$k_A\oplus k_{1,2,i}$}  ([yshift=0cm,xshift=-0cm]QKM.south west);
    
    %from node q2
    \draw[-Latex,very thick, gray, dashed]    ([yshift=0cm,xshift=-0.2cm]s2.north)-- node [left] {$k_{1,2,i}\oplus k_{2,4,j}$}  ([yshift=0cm,xshift=-1cm]QKM);
    
    %from node QKM
    \draw[-Latex,very thick, gray, dashed]    ([yshift=0cm,xshift=0cm]QKM.south east)-- node [right] {$k_A\oplus k_{1,2,i}\oplus k_{1,2,i}\oplus k_{2,4,j}$}  ([yshift=0cm,xshift=0.2cm]s4.north);
    
     %to node B
    \draw[-Latex,very thick, gray, dashed, shorten <= 0.2cm, shorten >= 0.5cm]    ([yshift=0.2cm,xshift=0cm]s4.east)-- node [above,pos=0.3] {$k_A$}  ([yshift=0.2cm]h4.west);
\end{tikzpicture}

==> images/WC_SP_instances.tex <==
\begin{tikzpicture}[scale=0.70]
    \begin{axis}[
        xlabel=Instance size (\# of nodes),
        ylabel=Optimality ratio,
        legend style={at={(0.35,0.99)}, anchor=north west},
        %ytick = {10, 200, 400}
        ]
    
    \addplot[dotted,mark=*, mark size=0.8pt, black!40!white] plot coordinates {
      	(3,0.091)
		(4,0.048)
		(5,0.048)
		(6,0.032)
		(7,0.032)
		(8,0.024)
		(9,0.024)
		(10,0.019)
		(11,0.019)
		(12,0.016)
		(13,0.016)
		(14,0.014)
		(15,0.014)
		(16,0.012)
		(17,0.012)
		(18,0.011)
		(19,0.011)
		(20,0.01)
		(21,0.01)
		(22,0.009)
		(23,0.009)
		(24,0.0082)
		(25,0.0082)
		(26,0.0076)
		(27,0.0076)
		(28,0.007)
		(29,0.007)
		(30,0.0066)
		(31,0.0066)
		(32,0.0062)
		(33,0.0062)
		(34,0.0058)
		(35,0.0058)
		(36,0.0055)
		(37,0.0055)
		(38,0.0052)
		(39,0.0052)
		(40,0.0049)
		(41,0.0049)
		(42,0.0047)
		(43,0.0047)
		(44,0.0045)
		(45,0.0045)
		(46,0.0043)
		(47,0.0043)
		(48,0.0041)
		(49,0.0041)
		(50,0.0040)
    };
    \addlegendentry{Shortest paths opt. ratio}
    \addplot[mark=*, mark size=0.8pt, black] plot coordinates {
		(3,1)
		(4,0.52381)
		(5,0.52381)
		(6,0.51613)
		(7,0.51613)
		(8,0.51220)
		(9,0.51220)
		(10,0.50980)
		(11,0.50980)
		(12,0.50820)
		(13,0.50820)
		(14,0.50704)
		(15,0.50704)
		(16,0.50617)
		(17,0.50617)
		(18,0.50549)
		(19,0.50549)
		(20,0.50495)
		(21,0.50495)
		(22,0.50450)
		(23,0.50450)
		(24,0.50413)
		(25,0.50413)
		(26,0.50382)
		(27,0.50382)
		(28,0.50355)
		(29,0.50355)
		(30,0.50331)
		(31,0.50331)
		(32,0.50311)
		(33,0.50311)
		(34,0.50292)
		(35,0.50292)
		(36,0.50276)
		(37,0.50276)
		(38,0.50262)
		(39,0.50262)
		(40,0.50249)
		(41,0.50249)
		(42,0.50237)
		(43,0.50237)
		(44,0.50226)
		(45,0.50226)
		(46,0.50216)
		(47,0.50216)
		(48,0.50207)
		(49,0.50207)
		(50,0.50199)
    };
    \addlegendentry{Widest paths opt. ratio}
    \end{axis}

\end{tikzpicture}

==> images/WC_WP_instances.tex <==
\begin{tikzpicture}[scale=0.70]
    \begin{axis}[
        xlabel=Instance size (\# of nodes),
        ylabel=Optimality ratio,
        legend style={at={(0.35,0.01)}, anchor=south west},
        ymin=-0,
        %ytick = {10, 200, 400}
        ]
    
    \addplot[dotted,mark=*, mark size=0.8pt, black!40!white] plot coordinates {
      	(3,1.0)
		(4,1.0)
		(5,1.0)
		(6,1.0)
		(7,1.0)
		(8,1.0)
		(9,1.0)
		(10,1.0)
		(11,1.0)
		(12,1.0)
		(13,1.0)
		(14,1.0)
		(15,1.0)
		(16,1.0)
		(17,1.0)
		(18,1.0)
		(19,1.0)
		(20,1.0)
		(21,1.0)
		(22,1.0)
		(23,1.0)
		(24,1.0)
		(25,1.0)
		(26,1.0)
		(27,1.0)
		(28,1.0)
		(29,1.0)
		(30,1.0)
		(31,1.0)
		(32,1.0)
		(33,1.0)
		(34,1.0)
		(35,1.0)
		(36,1.0)
		(37,1.0)
		(38,1.0)
		(39,1.0)
		(40,1.0)
		(41,1.0)
		(42,1.0)
		(43,1.0)
		(44,1.0)
		(45,1.0)
		(46,1.0)
		(47,1.0)
		(48,1.0)
		(49,1.0)
		(50,1.0)
    };
    \addlegendentry{Shortest paths opt. ratio}
    \addplot[mark=*, mark size=0.8pt, black] plot coordinates {
      	(3,0.51220)
		(4,0.50820)
		(5,0.50617)
		(6,0.50495)
		(7,0.50413)
		(8,0.50355)
		(9,0.50311)
		(10,0.50276)
		(11,0.50249)
		(12,0.50226)
		(13,0.50207)
		(14,0.50192)
		(15,0.50178)
		(16,0.50166)
		(17,0.50156)
		(18,0.50147)
		(19,0.50139)
		(20,0.50131)
		(21,0.50125)
		(22,0.50119)
		(23,0.50113)
		(24,0.50108)
		(25,0.50104)
		(26,0.50100)
		(27,0.50096)
		(28,0.50092)
		(29,0.50089)
		(30,0.50086)
		(31,0.50083)
		(32,0.50081)
		(33,0.50078)
		(34,0.50076)
		(35,0.50073)
		(36,0.50071)
		(37,0.50069)
		(38,0.50067)
		(39,0.50066)
		(40,0.50064)
		(41,0.50062)
		(42,0.50061)
		(43,0.50059)
		(44,0.50058)
		(45,0.50057)
		(46,0.50055)
		(47,0.50054)
		(48,0.50053)
		(49,0.50052)
		(50,0.50051)
    };
    \addlegendentry{Widest paths opt. ratio}
    \end{axis}

\end{tikzpicture}

==> images/example_instance.tex <==
\begin{tikzpicture}[node distance=2.5cm,>=stealth',bend angle=45,auto, scale=.8, every node/.style={scale=.8}]
    \tikzstyle{directed}=[->]
    \tikzstyle{node}=[circle,thick,draw=black!75, inner sep=0.075cm]
   
            %nodes of the first graph
            \node[node]                 (q1)       {};
            \node[]                     (q1text)    at ([yshift=0.4cm]q1.center)    {$Q_1$};
            \node[node]                 (q2)        at ([xshift=2cm]q1)  {};
            \node[]                     (q2text)   at ([yshift=0.4cm]q2.center)  {$Q_2$};
            \node[node]                 (q3)        at ([yshift=-2cm]q1)  {};
            \node[]                     (q3text)   at ([yshift=-0.4cm]q3.center)  {$Q_3$};
            
            \path   
            (q1)    edge[directed, bend left=10]    node[above] {2}   (q2)
                    edge[directed, bend right=10]    node[above, rotate=90] {2}   (q3)
            (q2)    edge[directed, bend left=10]    node[below] {1}  (q1)
                    edge[directed, bend right=10]    node[above, rotate=45] {3}   (q3)
            (q3)    edge[directed, bend right=10]    node[above, rotate=-90] {3}   (q1)
                    edge[directed, bend right=10]    node[below, rotate=45] {2}   (q2)
            ;
\end{tikzpicture}

==> images/spworstcasegraph.tex <==
\begin{tikzpicture}[node distance=1cm,>=stealth',bend angle=45,auto]
            \tikzstyle{node}=[circle,thick,draw=black!75, inner sep=0.075cm]
            \tikzstyle{normalArrow}=[thick,->]
            \tikzstyle{dashedArrow}=[thick,->,dashed]
            \tikzstyle{dottedArrow}=[thick,->,dotted, gray!80!white]
            
            
            %nodes of the first graph
            \node[node]                 (s)       {};
            \node[]                     (stext)    at ([yshift=0.3cm]s.center)    {$s$};
            \node[node]                 (n2)        at ([xshift=1cm,yshift=1cm]s)  {};
            \node[]                     (n2text)   at ([yshift=-0.3cm]n2.center)  {$a$};
            \node[]                     (topdots)  at ([xshift=1cm]n2)  {\textcolor{gray!80!white}{\ldots}};
            \node[]                     (topdotstext)  at ([xshift=0.2cm,yshift=0.5cm]topdots)  {\textcolor{gray!80!white}{$\overbrace{\phantom{this is a long, very long long text}}^{\lfloor\frac{|E|}{2}\rfloor\text{ edges}}$}};
            \node[node]                 (tu)        at ([xshift=1cm]topdots)  {};
            \node[]                     (tutext)   at ([yshift=-0.3cm]tu.center)  {$a'$};
            \node[node]                 (n3)        at ([xshift=1cm,yshift=-1cm]s)  {};
            \node[]                     (n3text)   at ([yshift=0.3cm]n3.center)  {$b$};
            \node[]                     (botdots)  at ([xshift=1cm]n3)  {\textcolor{gray!80!white}{\ldots}};
            \node[]                     (botdotstext)  at ([xshift=0.3cm,yshift=-0.1cm]botdots)
{\textcolor{gray!80!white}{$\underbrace{\phantom{this is a long, very long long text}}^{}$}};
            \node[]                     (botdotstexttext)  at ([yshift=-0.5cm]botdotstext)
{\textcolor{gray!80!white}{$^{\lfloor\frac{|E|}{2}\rfloor+1\text{ edges}}$}};
            \node[node, color=gray!80!white]                 (bu1)        at ([xshift=1cm]botdots)  {};
            \node[node]                 (bu2)        at ([xshift=1cm]bu1)  {};
            \node[]                     (bu2text)   at ([yshift=0.3cm]bu2.center)  {$b'$};
            \node[node]                 (d)        at ([xshift=0.5cm,yshift=1cm]bu2)  {};
            \node[]                     (dtext)   at ([yshift=0.3cm]d.center)  {$d$};
            
             \path  (s)    edge[normalArrow]    node[] {\tiny $\beta$}   (n2)
                            edge[normalArrow]   node[] {\tiny $\beta$}   (n3)
                    (n2)    edge[dottedArrow]   node[] {\tiny $\beta$}   (topdots)
                    (topdots.east)    edge[dottedArrow]   node[] {\tiny $\beta$}   (tu)
                    (tu)    edge[normalArrow]   node[] {\tiny $\beta$}   (d)
                    (n3)    edge[dottedArrow]   node[] {\tiny $\beta$}   (botdots)
                    (botdots.east)    edge[dottedArrow]   node[] {\tiny $\beta$}   (bu1)
                    (bu1)    edge[dottedArrow]   node[] {\tiny $\beta$}   (bu2)
                    (bu2)    edge[normalArrow]   node[] {\tiny $\beta$}   (d)
             ;
    \end{tikzpicture}

==> images/wpworstcasegraph.tex <==
\begin{tikzpicture}[node distance=1cm,>=stealth',bend angle=45,auto]
            \tikzstyle{node}=[circle,thick,draw=black!75, inner sep=0.075cm]
            \tikzstyle{normalArrow}=[thick,->]
            \tikzstyle{dashedArrow}=[thick,->,dashed]
            \tikzstyle{dottedArrow}=[thick,->,dotted, gray!80!white]
            
            
            %nodes of the first graph
            \node[node]                 (s)       {};
            \node[]                     (stext)    at ([yshift=0.3cm]s.center)    {$s$};
            \node[node]                 (n3)        at ([xshift=1cm,yshift=-1cm]s)  {};
            \node[]                     (n3text)   at ([yshift=0.3cm]n3.center)  {$b$};
            \node[]                     (botdots)  at ([xshift=1cm]n3)  {\textcolor{gray!80!white}{\ldots}};
            \node[]                     (botdotstext)  at ([xshift=0.3cm,yshift=-0.1cm]botdots)
{\textcolor{gray!80!white}{$\underbrace{\phantom{this is a long, very long long text}}^{}$}};
            \node[]                     (botdotstexttext)  at ([yshift=-0.5cm]botdotstext)
{\textcolor{gray!80!white}{$^{|E|-1\text{ edges}}$}};
            \node[node, color=gray!80!white]                 (bu1)        at ([xshift=1cm]botdots)  {};
            \node[node]                 (bu2)        at ([xshift=1cm]bu1)  {};
            \node[]                     (bu2text)   at ([yshift=0.3cm]bu2.center)  {$b'$};
            \node[node]                 (d)        at ([xshift=0.5cm,yshift=1cm]bu2)  {};
            \node[]                     (dtext)   at ([yshift=0.3cm]d.center)  {$d$};
            
             \path  (s)     edge[normalArrow]   node[] {\tiny $2\beta$}   (n3)
                            edge[normalArrow]   node[] {\tiny $\beta$}   (d)
                    (n3)    edge[dottedArrow]   node[] {\tiny $2\beta$}   (botdots)
                    (botdots.east)    edge[dottedArrow]   node[] {\tiny $2\beta$}   (bu1)
                    (bu1)    edge[dottedArrow]   node[] {\tiny $2\beta$}   (bu2)
                    (bu2)    edge[normalArrow]   node[] {\tiny $2\beta$}   (d)
             ;
    \end{tikzpicture}
